Distributed Output-Feedback Control for Linear Multichannel Systems

This paper investigates distributed output-feedback stabilization of linear multichannel systems in which agents exchange state estimates without disclosing local control inputs or feedback gains. Remote control actions are treated as unknown inputs and geometrically decoupled from stable quotient-error dynamics. The proposed framework accommodates nontrivial intersections of local loss subspaces by retaining the coupling between the plant and common estimation errors. A Hurwitz condition on the coupled dynamics, together with a sufficient consensus-gain bound, guarantees exponential closed-loop convergence for every fixed feedback selection in a compact family. For polytopic feedback families, a quotient-preserving parameterization of output injections enables joint synthesis of nominal feedback and observer gains via alternating linear matrix inequalities, followed by a convex semidefinite program certifying a common consensus gain. A numerical example demonstrates the effectiveness of the proposed design.

==> figures/multichannel.tikz <==
% Fig. 1: generic multichannel setting. Use inside a figure environment: \input{fig_generic_tikz}
\begin{tikzpicture}[font=\footnotesize, >={Stealth[length=1.7mm]},
  agent/.style={circle, draw=black!55, fill=black!8, line width=0.7pt, minimum size=0.62cm, inner sep=0pt},
  me/.style={agent, draw=figOwn, fill=figOwn!18, line width=1.1pt},
  port/.style={rounded corners=1pt, minimum width=0.34cm, minimum height=0.13cm, inner sep=0pt}]
% ---------------- shared plant ----------------
\shade[top color=black!3, bottom color=black!15, draw=black!70, line width=0.9pt] (0,0) ellipse (2.2 and 1.0);
\node at (0,0.12) {$\dot x = Ax + \sum_{j=1}^{N} B_j u_j$};
\node[black!55, font=\scriptsize] at (0,-0.3) {shared plant};
% ---------------- ports (own channel B_k, C_k) and agents ----------------
% name / port / outward normal (deg) / agent position
\def\chan#1#2#3#4{\coordinate (p#1) at #2; \coordinate (a#1) at #4; \def\ang{#3}%
  \node[port, rotate=\ang+90, fill=black!45] at (p#1) {};}
\chan{N}{(-2.2,0)}{180}{(-3.5,0)}
\chan{1}{(-0.93,0.906)}{102}{(-1.13,1.84)}
\chan{j}{(2.067,0.342)}{39}{(3.08,1.16)}
\node[port, rotate=-75+90, fill=figOwn] at (1.1,-0.866) {};
\coordinate (pi) at (1.1,-0.866); \coordinate (ai) at (1.34,-1.79);
% channels: y (plant -> agent, upper/left lane) and u (agent -> plant)
\foreach \n/\a/\uside/\yside in {N/180/above/below, 1/102/right/left, j/39/below right/above left}{
  \draw[->, black!40, line width=0.6pt] ($(p\n)+(\a+90:0.09)$) -- node[\yside, inner sep=1pt, black!50, font=\scriptsize]{$y_{\n}$} ($(a\n)+(\a+90:0.09)+(\a:-0.31)$);
  \draw[<-, black!45, line width=1.0pt, densely dotted] ($(p\n)+(\a-90:0.09)$) -- node[\uside, inner sep=1pt, black!55, font=\scriptsize]{$u_{\n}$} ($(a\n)+(\a-90:0.09)+(\a:-0.31)$);}
\draw[->, figOwn, line width=0.8pt] ($(pi)+(-75-90:0.09)$) -- node[left, inner sep=1pt]{$y_i$} ($(ai)+(-75-90:0.09)+(-75:-0.31)$);
\draw[<-, figOwn, line width=1.1pt] ($(pi)+(-75+90:0.09)$) -- node[right, inner sep=1pt]{$u_i$} ($(ai)+(-75+90:0.09)+(-75:-0.31)$);
\node[figOwn, font=\scriptsize, anchor=south] at ($(pi)+(0.02,0.08)$) {$B_i,C_i$};
\node[agent] at (aN) {$N$};
\node[agent] at (a1) {$1$};
\node[agent] at (aj) {$j$};
\node[me]    at (ai) {$i$};
\node[figOwn, anchor=west, align=left, inner sep=1pt] at ($(ai)+(0.38,-0.10)$) {\textbf{agent $i$}\\ $u_i = R_i H_i\hat x_i$};
% ---------------- communication graph (sparse: N--1--j--i) ----------------
\begin{scope}[figComm, line width=0.7pt, dash pattern=on 2.5pt off 1.5pt]
  \draw ($(aN)+(0,0.31)$) to[out=90,in=200] ($(a1)+(-0.3,-0.06)$);
  \draw ($(a1)+(0.3,0.06)$) to[out=10,in=110] node[pos=0.45, above, inner sep=1.5pt, solid]{$\hat x$} ($(aj)+(0,0.31)$);
  \draw ($(aj)+(0.22,-0.22)$) to[out=-70,in=25] node[pos=0.35, right, inner sep=2pt, solid]{$\hat x_j,\ \hat x_i$} ($(ai)+(0.28,0.14)$);
\end{scope}
% ---------------- information tag of agent i ----------------
\node[draw=figOwn, fill=white, rounded corners=2pt, anchor=north east, inner sep=2.5pt, font=\scriptsize]
  at ($(ai)+(-0.45,0.25)$) {\begin{tabular}{@{}l@{\;\;}l@{}}
    \textcolor{figOwn}{\textbf{known}}       & $A,\ B_i,\ C_i,\ H_i$\\
    \textcolor{figComm}{\textbf{exchanged}}  & $\hat x_i,\ \hat x_j,\ (i,j)\in\mathcal E$\\
    \textcolor{black!55}{\textbf{unknown}}   & $u_j,\ y_j,\ H_j,\ j\neq i$
  \end{tabular}};
\end{tikzpicture}
